Towards Query Optimization for SPARQL Property Paths

The extension of SPARQL in version 1.1 with property paths offers a type of regular path query for RDF graph databases. Such queries are difficult to optimize and evaluate efficiently, however. We have embarked on a project, Waveguide, to build a cost-based optimizer for SPARQL queries with property paths. Waveguide builds a query plan - a waveguide plan (WGP) - which guides the query evaluation. There are numerous choices in the construction of a plan, and a number of optimization methods, meaning the space of plans for a query can be quite large. Execution costs of plans for the same query can vary by orders of magnitude. We illustrate the types of optimizations this approach affords and the performance gains that can be obtained. A WGP's costs can be estimated, which opens the way to cost-based optimization.

==> claim_img.tikz <==
\begin{tikzpicture}[transform shape]

% an FA-plan
\node (start2) at (2.4,2.6) {start};
\node [circle, draw] (egq02) at (2.6,1.6) {$q_0$};
\draw [->] (start2) -- (egq02);
\node [circle, double, draw] (v8) at (5.4,1.6) {$q_2$};
\node [circle, draw] (v1) at (4,1.6) {$q_1$};
\draw [->]  (egq02) -- node [midway, below, fill=white] {\textsf{a}} (v1);
\draw [->]  (v1) -- node [midway, below, fill=white] {\textsf{b}} (v8);
\draw [->,rounded corners=2mm] (v8) -- (5.2,2.6) -- (4.2,2.6)  node [midway, above, fill=white] {\textsf{a}} -- (v1);
\node  at (3.8,-0.2) {a) an FA plan};

% an alpha-RA plan
\node (v2) at (7,1) {$T$};
\node (v3) at (7,1.8) {$\sigma_{p=a}$};
\node (v4) at (7.6,2.4) {$\bowtie_{o=s}$};
\node (v7) at (8.2,1.8) {$\sigma_{p=b}$};
\node (v6) at (8.2,1) {$T$};
\node (v5) at (7.6,3) {$\alpha$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v6) edge (v7);
\draw  (v7) edge (v4);
\node at (7.2,-0.2) {b) an $\alpha$-RA plan};

% venn diagram
\draw (11,1.8) circle (1.4cm);
\draw (10.4,1.8) circle (0.8cm);
\draw (11.6,1.8) circle (0.8cm);
\node at (10.1,1.8) {$\mathcal{P}_{\text{FA}}$};
\node at (11.9,1.8) {$\mathcal{P}_{\alpha\text{-RA}}$};
\node at (11,0.8) {$\mathcal{P}_{\text{WGP}}$};
\node at (11,-0.2) {c) plan space classes};

\end{tikzpicture}


==> eg_graph.tikz <==
\begin{tikzpicture}

\node [circle, inner sep=1.2pt, fill=black, label={north:{\sffamily en:Gundam}}] (eg) at (-8.8,8.6) {};
\node [circle, inner sep=1.2pt, fill=black, label={right:{\sffamily jp:Gundamu}}] (jg) at (-9,7) {};
\draw [->,postaction={decorate,decoration={raise=0.5ex, text along path, text align=center,text={|\scriptsize\sffamily|:sameAs}}}] (eg) to [bend left =45] (jg);
\draw [->,postaction={decorate,decoration={raise=0.5ex, text along path, text align=center,text={|\scriptsize\sffamily|:sameAs}}}] (jg) to [bend left =45] (eg);
\node [circle, inner sep=1.2pt, fill=black, label={south
:{\sffamily jp:Odaiba}}] (jdaiba) at (-7.4,5.8) {};
\draw [->,postaction={decorate,decoration={raise=0.5ex, text along path, text align=center,text={|\scriptsize\sffamily|:isLocatedIn}}}] (jg) to  (jdaiba);
\node [circle, inner sep=1.2pt, fill=black, label={south:{\sffamily jp:Tookyoo}}] (jtokyo) at (-5.6,5.8) {};
\draw [->,postaction={decorate,decoration={raise=0.5ex, text along path, text align=center,text={|\scriptsize\sffamily|:isLocatedIn}}}] (jdaiba) to  (jtokyo);
\node [circle, inner sep=1.2pt, fill=black, label={east:{\sffamily en:Daiba}}] (edaiba) at (-6,7) {};
\draw [->,postaction={decorate,decoration={raise=0.5ex, text along path, text align=center,text={|\scriptsize\sffamily|:sameAs}}}] (jdaiba) to  (edaiba);
\node [circle, inner sep=1.2pt, fill=black, label={north:{\sffamily en:Tokyo}}] (etokyo) at (-5.6,8.6) {};
\draw [->,postaction={decorate,decoration={raise=0.5ex, text along path, text align=center,text={|\scriptsize\sffamily|:isLocatedIn}}}] (edaiba) to (etokyo);
\node [circle, inner sep=1.2pt, fill=black, label={north:{\sffamily en:Japan}}] (ejapan) at (-3.6,8.6) {};
\node [circle, inner sep=1.2pt, fill=black, label={south:{\sffamily jp:Nihon}}] (jjapan) at (-3.6,5.8) {};
\draw [->,postaction={decorate,decoration={raise=-1.5ex, text along path, text align=center,text={|\scriptsize\sffamily|:isLocatedIn}}}] (etokyo) to (ejapan);
\draw [->,postaction={decorate,decoration={raise=0.5ex, text along path, text align=center,text={|\scriptsize\sffamily|:isLocatedIn}}}] (jtokyo) to (jjapan);
\draw [->,postaction={decorate,decoration={raise=0.5ex, text along path, text align=center,text={|\scriptsize\sffamily|:sameAs}}}] (ejapan) to [bend left =10] (jjapan);
\draw [->,postaction={decorate,decoration={raise=0.5ex, text along path, text align=center,text={|\scriptsize\sffamily|:sameAs}}}] (jjapan) to [bend left =10] (ejapan);


\end{tikzpicture}

==> eg_nfa_execution.tikz <==
\begin{tikzpicture}[transform shape]

%fill
\fill[black!10!white] (-8.2,3.2) rectangle (-7,4);
\fill[black!10!white] (-5,3.2) rectangle (-3.8,4);

% graph G
\node [circle, inner sep=1.2pt, fill=black, label={left:{\sffamily 1}}] (eg) at (-11.2,10.6) {};
\node [circle, inner sep=1.2pt, fill=black, label={above:{\sffamily 2}}] (v1) at (-10.6,11.2) {};
\node [circle, inner sep=1.2pt, fill=black, label={right:{\sffamily 3}}] (v2) at (-10,10.6) {};
\node [circle, inner sep=1.2pt, fill=black, label={below:{\sffamily 4}}] (v3) at (-10.6,10) {};
\draw [->]  (eg)  -- node [auto] {$a$} (v1);
\draw  [->]  (v1) -- node [auto] {$b$} (v2);
\draw  [->] (v2) -- node [auto] {$a$} (v3);
\draw  [->] (v3) -- node [auto] {$b$} (eg);

% wfp 1
\node (start2) at (-8.8,10.2) {U};
\node [circle, draw, inner sep=1] (egq02) at (-8,10.6) {\state{q}[0]};
\draw [->] (start2) -- (-8.8,10.6) -- (egq02);
\node [circle, double, draw,  inner sep=1] (v8) at (-6,10.6) {\state{q}[2]};
\node [circle, draw,  inner sep=1] (v1) at (-7,10.6) {\state{q}[1]};
\draw [->]  (egq02) -- node [midway, below] {\append{a}} (v1);
\draw [->]  (v1) -- node [midway, below] {\append{b}} (v8);
\draw [->,rounded corners=2mm] (v8) -- (-6.2,11.2) -- (-6.8,11.2)  node [midway, above] {\append{a}} -- (v1);
\node at (-8.6,11.4) {$W_1$:};

% wfp 2
\node (start2) at (-4.4,11) {U};
\node [circle, draw, inner sep=1] (egq02) at (-3.6,11.4) {\state{q}[0]};
\draw [->] (start2) -- (-4.4,11.4) -- (egq02);
\node [circle, double, draw,  inner sep=1] (v8) at (-2,11.4) {\state{q}[2]};
\node [circle, draw,  inner sep=1] (v1) at (-2.8,11.4) {\state{q}[1]};
\draw [->]  (egq02) -- node [midway, below] {\append{a}} (v1);
\draw [->]  (v1) -- node [midway, below] {\append{b}} (v8);
\node at (-5,11.4) {$W_1$:};

\node (start2) at (-4.4,10.2) {U};
\node [circle, draw, inner sep=1] (egq02) at (-3.6,10.6) {\state{q}[0]};
\draw [->] (start2) -- (-4.4,10.6) -- (egq02);
\node [circle, double, draw,  inner sep=1] (v1) at (-2.4,10.6) {\state{q}[1]};
\draw [->]  (egq02) -- node [midway, below] {\append{W_1}} (v1);
\draw [->,rounded corners=2mm] (v1) -- (-2.2,10) -- node [midway, below] {\append{W_1}} (-2.6,10) -- (v1);
\node at (-5,10.6) {$W_2$:};

% execution
\node at (-10.8,7.8) {$\Delta^R_0$};
\node at (-10.8,7.2) {$\tuple{1,1,\state{q}[0]}$};
\node at (-10.8,6.8) {$\tuple{2,2,\state{q}[0]}$};
\node at (-10.8,6.4) {$\tuple{3,3,\state{q}[0]}$};
\node at (-10.8,6) {$\tuple{4,4,\state{q}[0]}$};

\node at (-10.8,5.2) {$C_0$};
\node at (-10.8,4.6) {$\tuple{1,1,\state{q}[0]}$};
\node at (-10.8,4.2) {$\tuple{2,2,\state{q}[0]}$};
\node at (-10.8,3.8) {$\tuple{3,3,\state{q}[0]}$};
\node at (-10.8,3.4) {$\tuple{4,4,\state{q}[0]}$};

\node at (-9.2,7.8) {$\Delta^C_1=\Delta_1^R$};
\node at (-9.2,7.2) {$\tuple{1,2,\state{q}[1]}$};
\node at (-9.2,6.8) {$\tuple{3,4,\state{q}[1]}$};

\node at (-9.2,5.2) {$C_1$};
\node at (-9.2,4.6) {$C_0$};
\node at (-9.2,4.2) {$\cup$};
\node at (-9.2,3.8) {$\tuple{1,2,\state{q}[1]}$};
\node at (-9.2,3.4) {$\tuple{3,4,\state{q}[1]}$};

\node at (-7.6,7.8) {$\Delta^C_2=\Delta_2^R$};
\node at (-7.6,7.2) {$\tuple{1,3,\state{q}[2]}$};
\node at (-7.6,6.8) {$\tuple{3,1,\state{q}[2]}$};

\node at (-7.6,5.2) {$C_2$};
\node at (-7.6,4.6) {$C_1$};
\node at (-7.6,4.2) {$\cup$};
\node at (-7.6,3.8) {$\tuple{1,3,\state{q}[2]}$};
\node at (-7.6,3.4) {$\tuple{3,1,\state{q}[2]}$};

\node at (-6,7.8) {$\Delta^C_3=\Delta_3^R$};
\node at (-6,7.2) {$\tuple{1,4,\state{q}[1]}$};
\node at (-6,6.8) {$\tuple{3,2,\state{q}[1]}$};

\node at (-6,5.2) {$C_3$};
\node at (-6,4.6) {$C_2$};
\node at (-6,4.2) {$\cup$};
\node at (-6,3.8) {$\tuple{1,4,\state{q}[1]}$};
\node at (-6,3.4) {$\tuple{3,2,\state{q}[1]}$};

\node at (-4.4,7.8) {$\Delta^C_4=\Delta_4^R$};
\node at (-4.4,7.2) {$\tuple{1,1,\state{q}[2]}$};
\node at (-4.4,6.8) {$\tuple{3,3,\state{q}[2]}$};

\node at (-4.4,5.2) {$C_4$};
\node at (-4.4,4.6) {$C_3$};
\node at (-4.4,4.2) {$\cup$};
\node at (-4.4,3.8) {$\tuple{1,1,\state{q}[2]}$};
\node at (-4.4,3.4) {$\tuple{3,3,\state{q}[2]}$};

\node at (-2.8,7.8) {$\Delta^C_5$};
\node at (-2.8,7.2) {$\tuple{1,3,\state{q}[2]}$};
\node at (-2.8,6.8) {$\tuple{3,1,\state{q}[2]}$};
\node at (-2.4,5.2) {$C_5$};
\node at (-2.4,4.6) {$C_4$};
\node at (-2.4,4.2) {$\cup$};
\node at (-2.4,3.8) {$\emptyset$};

\node at (-1.8,7.8) {$\Delta_5^R$};
\node at (-1.8,7.2) {$\emptyset$};

\node at (-10.6,9) {$G$};
\node at (-7.2,9) {$P_1$};
\node at (-3.4,9) {$P_2$};

\node at (-9.4,8.2) {$\Delta^S_1=\emptyset$};
\node at (-7.8,8.2) {$\Delta^S_2=\emptyset$};
\node at (-6.2,8.2) {$\Delta^S_3=\emptyset$};
\node at (-4.6,8.2) {$\Delta^S_4=\emptyset$};
\node at (-2.5,8.2) {$\Delta^S_5=\emptyset$};
\end{tikzpicture}

==> eg_parse_ra_trees.tikz <==
\begin{tikzpicture}[transform shape]
% a parse tree
\node [] (v1) at (-5.5,6) {\textsf{:sameAs}};
\node [] (n1) at (-3.5,6) {\textsf{:isLocatedIn}};
\node (v2) at (-5.5,7) {$*$};
\node (v3) at (-5,8) {$/$};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (n1) edge (v3);
\node (v4) at (-5,9) {$+$};
\node (v5) at (-4.25,10) {$/$};
\node [] (v1) at (-3.5,8) {\textsf{:sameAs}};
\node (v2) at (-3.5,9) {$*$};
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v2) edge (v5);
\draw  (v1) edge (v2);
\node at (-4.5,4.5) {\Large a) a parse tree};

% an alpha-RA tree
\node (v9) at (-1.2,6) {\Large$T$};
\node (v10) at (-1.2,6.8) {\Large$\sigma_{p=\text{\textsf{:sameAs}}}$};
\node (v12) at (1.2,6) {\Large$T$};
\node (v13) at (1.2,6.8) {\Large$\sigma_{p=\text{\textsf{:isLocatedIn}}}$};
\node (v11) at (-1.2,7.6) {\Large$\alpha$};
\node (v14) at (0.2,8) {\Large$\bowtie_{o=s}$};
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v12) edge (v13);
\draw  (v11) edge (v14);
\draw  (v13) edge (v14);
\node (v19) at (0.2,8.8) {\Large$\alpha$};
\node (v18) at (1.6,9.4) {\Large$\bowtie_{o=s}$};
\node (v15) at (3.2,7) {\Large$T$};
\node (v16) at (3.2,8) {\Large$\sigma_{p=\text{\textsf{:sameAs}}}$};
\node (v17) at (3.2,8.8) {\Large$\alpha$};
\node (v20) at (1.6,10.2) {\Large$\sigma_{s=\text{\textsf{en:Gundam}}}$};
\draw  (v15) edge (v16);
\draw  (v16) edge (v17);
\draw  (v17) edge (v18);
\draw  (v14) edge (v19);
\draw  (v19) edge (v18);
\draw  (v18) edge (v20);
\node at (1.2,4.5) {\Large b) an $\alpha$-RA tree};

\end{tikzpicture}

==> eg_parse_tree_nfa.tikz <==
\begin{tikzpicture}[transform shape]

% an eps-NFA
\node (start) at (-6.2,2.8) {start};
\node [circle, draw] (egq0) at (-6,1.8) {$q_0$};
%\node [initial,state] at (0,7) {$q_0$};
\draw [->] (start) -- (egq0);
\node [circle, draw] (v6) at (-4.6,1.8) {$q_1$};
\draw [->] (egq0) -- (v6) node [midway, above, fill=white] {$\epsilon$};
\draw [->,rounded corners=2mm] (v6) -- (-4.1,2.8) -- (-5.1,2.8)  node [midway, above, fill=white] {\textsf{:sameAs}} -- (v6);
\node [circle, draw] (v7) at (-1.8,1.8) {$q_2$};
\draw [->] (v6) -- (v7)  node [midway, below, fill=white] {\textsf{:isLocatedIn}};
\draw [->,rounded corners=2mm] (v7) -- (-3,0.8) -- (-5.6,0.8) node [midway, below, fill=white] {$\epsilon$} -- (egq0);
%\node [state, accepting] (v6) at (5.5,6.5) {$q_3$};
\node [double, circle, draw] (v6) at (-0.6,1.8) {$q_3$};
\draw [->] (v7) -- (v6) node [midway, above, fill=white] {$\epsilon$};
\draw [->,rounded corners=2mm] (v6) -- (-0.1,2.8) -- (-1.1,2.8)  node [midway, above, fill=white] {\textsf{:sameAs}} -- (v6);
\node at (-3.8,-0.4) {a) an $\epsilon$-NFA};

% a reduced NFA
\node (start2) at (1,1.6) {start};
\node [circle, draw] (egq02) at (2.2,1.8) {$q_0$};
\draw [->] (start2) .. controls +(up:0.5cm) and +(left:0.5cm) .. (egq02);
\draw [->,rounded corners=2mm] (egq02) -- (2.7,2.8) -- (1.7,2.8)  node [midway, above, fill=white] {\textsf{:sameAs}} -- (egq02);
\draw [->,rounded corners=2mm] (egq02) -- (2.7,0.8) -- (1.7,0.8) node [midway, below, fill=white] {\textsf{:isLocatedIn}} -- (egq02);
\node [circle, double, draw] (v8) at (5,1.8) {$q_2$};
\draw [->] (egq02) -- node [midway, below, fill=white] {\textsf{:isLocatedIn}} (v8);
\draw [->,rounded corners=2mm] (v8) -- (5.6,2.8) -- (4.4,2.8)  node [midway, above, fill=white] {\textsf{:sameAs}} -- (v8);
\node at (2.4,-0.4) {b) a reduced NFA};

\end{tikzpicture}

==> eg_prod_automaton.tikz <==
\begin{tikzpicture}[transform shape]
\node (start) at (-8,5.5) {\sffamily start};
\node (egq0) at (-6,6) [rectangle, draw] {\textsf{en:Gundam}, $q_0$};
\draw [->] (start) .. controls +(up:0.5cm) and +(left:1.5cm) .. (egq0);
\node [rectangle, draw] (jgq0) at (-6,4.5) {\textsf{ja:Gundamu}, $q_0$};
\draw [->,dashed] (egq0) to [bend left=45] (jgq0);
\draw [->,dashed] (jgq0) to [bend left=45] (egq0);
\node [rectangle, draw, thick] (jdbq1) at (-7.5,3.5) {\textsf{ja:Odaiba}, $q_1$};
\draw [->] (jgq0) to (jdbq1);
\node [rectangle, draw, thick] (edbq1) at (-7.5,2.5) {\textsf{ja:Odaiba}, $q_1$};
\draw [->,dashed] (jdbq1) to (edbq1);
\node [rectangle, draw] (jdbq0) at (-4.5,3) {\textsf{ja:Odaiba}, $q_0$};
\draw [->] (jgq0) to (jdbq0);
\node [rectangle, draw] (jtkq0) at (-4.5,1.5) {\textsf{ja:Tookyo}, $q_0$};
\draw [->] (jdbq0) to (jtkq0);
\node [rectangle, draw] (edbq0) at (-1.5,6) {\textsf{en:Daiba}, $q_0$};
\node [rectangle, draw, thick] (etkq1) at (2,6) {\textsf{en:Tokyo}, $q_1$};
\node [rectangle, draw] (etkq0) at (2,4.5) {\textsf{en:Tokyo}, $q_0$};
\node [rectangle, draw] (ejpq0) at (2,3) {\textsf{en:Japan}, $q_0$};
\node [rectangle, draw] (jjpq0) at (2,1.5) {\textsf{ja:Nihon}, $q_0$};
\node [rectangle, draw, thick] (jtkq1) at (-1.5,4.5) {\textsf{ja:Tookyo}, $q_1$};
\node [rectangle, draw, thick] (ejpq1) at (-1.5,1.5) {\textsf{en:Japan}, $q_1$};
\node [rectangle, draw, thick] (jjpq1) at (-1.5,3) {\textsf{ja:Nihon}, $q_1$};
\draw [->] (jdbq0) to (jtkq1);
\draw [->] (jtkq0) to (jjpq1);
\draw [->] (jtkq0) to [bend right=20] (jjpq0);
\draw [->,dashed] (ejpq0) to [bend left=45] (jjpq0);
\draw [->,dashed] (jjpq0) to [bend left=45] (ejpq0);
\draw [->,dashed] (ejpq1) to [bend left=45] (jjpq1);
\draw [->,dashed] (jjpq1) to [bend left=45] (ejpq1);
\draw [->] (jdbq0) to (jtkq1);
\draw [->] (edbq0) edge (etkq1);
\draw [->] (edbq0) edge (etkq0);
\draw [->] (etkq0) to (ejpq0);
\node (v3) at (-8.5,1.5) {};
\node (v4) at (-7,1.5) {};
\node (v5) at (-8.5,1) {};
\node (v6) at (-7,1) {};
\draw [->, dashed, postaction={decorate,decoration={raise=0.5ex, text along path, text align=center,text={|\scriptsize\sffamily|:sameAs}}}] (v3) to (v4);
\draw [->, postaction={decorate,decoration={raise=0.5ex, text along path, text align=center,text={|\scriptsize\sffamily|:isLocatedIn}}}] (v5) to (v6);
\draw [->] (etkq0) -- (0.5,3.5) -- (0.5,2) -- (ejpq1.east);
\draw [->,dashed] (jdbq0) -- (-3.5,5) -- (edbq0);
\end{tikzpicture}

==> loop_caching.tikz <==
\begin{tikzpicture}[transform shape]

\node (start2) at (-1.8,13.6) {S};
\node [circle, draw, inner sep=1] (egq02) at (-1,14) {\state{q}[0]};
\draw [->] (start2) -- (-1.8,14) -- (egq02);
\node [circle, draw,  inner sep=1] (v8) at (1,14) {\state{q}[2]};
\node [circle, draw,  inner sep=1] (v1) at (0,14) {\state{q}[1]};
\draw [->]  (egq02) -- node [midway, below=2pt] {\append{a}} (v1);
\draw [->]  (v1) -- node [midway, below] {\append{b}} (v8);
\node at (-1.6,14.6) {$W$:};

\node [circle, double, draw,  inner sep=1] (v2) at (2,14) {\state{q}[3]};
\draw [->]  (v8) -- node [midway, below=2pt] {\append{c}} (v2);
\draw [->, rounded corners = 5mm] (v2) -- (1.6,14.8) -- node [midway, below] {\append{a}}(0.4,14.8) -- (v1);

\node (start2) at (1.4,11.2) {U};
\node [circle, draw, inner sep=5] (egq02) at (2.4,11.6) {};
\draw [->] (start2) -- (1.4,11.6) -- (egq02);
\node [circle, draw, double,  inner sep=5] (v1) at (3.6,11.6) {};
\draw  (2,12) rectangle (4,11.2);
\node at (3,11.6) {$abc$};
\node at (1.4,12) {$W_{abc}$:};

\node (start2) at (1.4,9.4) {S};
\node [circle, draw, inner sep=1] (egq02) at (2.2,9.8) {\state{q}[0]};
\draw [->] (start2) -- (1.4,9.8) -- (egq02);
\node at (1.2,10.4) {$W$:};
\node [circle, draw, inner sep=1, double] (v3) at (3.6,9.8) {\state{q}[1]};
\draw [->]  (egq02) -- node [midway, below=2pt] {\append{W_{abc}}} (v3);
\draw [->, rounded corners=2mm] (v3) -- (4,10.4)  -- node [midway, above] {\append{W_{abc}}} (3.2,10.4) -- (v3);

\node (start2) at (-3.2,11.2) {U};
\node [circle, draw, inner sep=5] (egq02) at (-2.2,11.6) {};
\draw [->] (start2) -- (-3.2,11.6) -- (egq02);
\node [circle, draw, double,  inner sep=5] (v1) at (-1,11.6) {};
\draw  (-2.6,12) rectangle (-0.6,11.2);
\node at (-1.6,11.6) {$bc$};
\node at (-3.2,12) {$W_{bc}$:};

\node at (-3.4,10.4) {$W$:};
\node (start2) at (-3.6,9.4) {S};
\node [circle, draw, inner sep=1] (egq02) at (-2.8,9.8) {\state{q}[0]};
\draw [->] (start2) -- (-3.6,9.8) -- (egq02);
\node [circle, double, draw,  inner sep=1] (v8) at (-0.2,9.8) {\state{q}[2]};
\node [circle, draw,  inner sep=1] (v1) at (-1.8,9.8) {\state{q}[1]};
\draw [->]  (egq02) -- node [midway, below=2pt] {\append{a}} (v1);
\draw [->]  (v1) -- node [midway, below] {\append{W_{bc}}} (v8);

\draw [->, rounded corners = 5mm] (v8) -- (-0.4,10.6) -- node [midway, below] {\append{a}}(-1.6,10.6) -- (v1);


\node at (0.2,12.8) {$P_{nc}$ (no loop caching)};
\node at (-1.8,8.6) {$P_{pc}$ (partial loop caching)};
\node at (2.4,8.6) {$P_{fc}$ (full loop caching)};
\end{tikzpicture}

==> loop_caching_lensing2.tikz <==
\begin{tikzpicture}[transform shape]

% graph G
\node [circle, inner sep=1.2pt, fill=black] (eg) at (-11.2,10.6) {};
\node [circle, inner sep=1.2pt, fill=black] (v1) at (-10.6,11.2) {};
\node [circle, inner sep=1.2pt, fill=black] (v2) at (-10,10.6) {};
\node [circle, inner sep=1.2pt, fill=black] (v3) at (-10.6,10) {};
\draw [->, dashed]  (eg)  -- (v1);
\draw  [->]  (v1)  -- (v2);
\draw  [<-] (v2) -- (v3);
\draw  [<-, dashed] (v3) -- (eg);
\node [circle, inner sep=1.2pt, fill=black] (v5) at (-9.4,11.2) {};
\node [circle, inner sep=1.2pt, fill=black] (v6) at (-9.4,10) {};
\node [circle, inner sep=1.2pt, fill=black] (v7) at (-8.8,10.6) {};

\draw [->, dashed] (v2)  -- (v5);
\draw [->] (v5) -- (v7);
\draw [->, dashed]  (v2)  --  (v6);
\draw [->] (v6) --  (v7);

\node [circle, inner sep=1.2pt, fill=black] (v4) at (-11.2,9.6) {};
\node [circle, inner sep=1.2pt, fill=black] (v9) at (-11.2,8.4) {};
\node [circle, inner sep=1.2pt, fill=black] (v8) at (-10.6,9) {};
\node [circle, inner sep=1.2pt, fill=black] (v10) at (-10,9.6) {};
\node [circle, inner sep=1.2pt, fill=black] (v11) at (-10,8.4) {};
\node [circle, inner sep=1.2pt, fill=black] (v12) at (-9.4,9) {};
\node [circle, inner sep=1.2pt, fill=black] (v13) at (-8.8,9.6) {};
\node [circle, inner sep=1.2pt, fill=black] (v14) at (-8.8,8.4) {};
\draw [->, dashed]  (v4) edge (v8);
\draw [->, dashed]  (v9) edge (v8);
\draw [->]  (v8) edge (v10);
\draw [->]  (v8) edge (v11);
\draw [->, dashed]  (v10) edge (v12);
\draw [->]  (v12) edge (v13);
\draw [->, dashed]  (v11) edge (v12);
\draw [->]  (v12) edge (v14);

\node [circle, inner sep=1.2pt, fill=black] (v15) at (-10.6,10.9) {};
\node [circle, inner sep=1.2pt, fill=black] (v16) at (-10.6,10.7) {};
\node [circle, inner sep=1.2pt, fill=black] (v17) at (-10.6,10.5) {};
\node [circle, inner sep=1.2pt, fill=black] (v18) at (-10.6,10.3) {};
\node [circle, inner sep=1.2pt, fill=black] (v19) at (-9.4,10.9) {};
\node [circle, inner sep=1.2pt, fill=black] (v20) at (-9.4,10.7) {};
\node [circle, inner sep=1.2pt, fill=black] (v21) at (-9.4,10.5) {};
\node [circle, inner sep=1.2pt, fill=black] (v22) at (-9.4,10.3) {};
\node [circle, inner sep=1.2pt, fill=black] (v23) at (-11.2,9.3) {};
\node [circle, inner sep=1.2pt, fill=black] (v24) at (-11.2,9.1) {};
\node [circle, inner sep=1.2pt, fill=black] (v25) at (-11.2,8.9) {};
\node [circle, inner sep=1.2pt, fill=black] (v26) at (-11.2,8.7) {};
\node [circle, inner sep=1.2pt, fill=black] (v27) at (-10,9.3) {};
\node [circle, inner sep=1.2pt, fill=black] (v28) at (-10,9.1) {};
\node [circle, inner sep=1.2pt, fill=black] (v29) at (-10,8.9) {};
\node [circle, inner sep=1.2pt, fill=black] (v30) at (-10,8.7) {};
\node [circle, inner sep=1.2pt, fill=black] (v31) at (-8.8,9.3) {};
\node [circle, inner sep=1.2pt, fill=black] (v32) at (-8.8,9.1) {};
\node [circle, inner sep=1.2pt, fill=black] (v33) at (-8.8,8.9) {};
\node [circle, inner sep=1.2pt, fill=black] (v34) at (-8.8,8.7) {};
\draw [->, dashed]  (eg) edge (v15);
\draw[->, dashed]  (eg) edge (v16);
\draw[->, dashed]  (eg) edge (v17);
\draw[->, dashed]  (eg) edge (v18);
\draw  (v15) edge (v2);
\draw  (v16) edge (v2);
\draw  (v17) edge (v2);
\draw  (v18) edge (v2);
\draw[->, dashed]  (v2) edge (v19);
\draw[->, dashed]  (v2) edge (v20);
\draw[->, dashed]  (v2) edge (v21);
\draw[->, dashed]  (v2) edge (v22);
\draw  (v19) edge (v7);
\draw  (v20) edge (v7);
\draw  (v21) edge (v7);
\draw  (v22) edge (v7);
\draw[->, dashed]  (v23) edge (v8);
\draw[->, dashed]  (v24) edge (v8);
\draw[->, dashed]  (v25) edge (v8);
\draw[->, dashed]  (v26) edge (v8);
\draw  (v8) edge (v27);
\draw  (v8) edge (v28);
\draw  (v8) edge (v29);
\draw  (v8) edge (v30);
\draw [->, dashed] (v27) edge (v12);
\draw [->, dashed] (v28) edge (v12);
\draw [->, dashed] (v29) edge (v12);
\draw [->, dashed] (v30) edge (v12);
\draw  (v12) edge (v31);
\draw  (v12) edge (v32);
\draw  (v12) edge (v33);
\draw  (v12) edge (v34);
\node at (-10,11) {$G_1$};
\node at (-10.6,8.5) {$G_2$};
\node at (-11,9.9) {$a$};
\node at (-10.2,9.95) {$b$};
\node at (-9.8,9.9) {$a$};
\node at (-9,9.95) {$b$};
%\node at (-11.3,10.4) {$f_1$};
%\node at (-10,10.9) {$f_2$};
%\node at (-8.8,10.3) {$f_3$};




\node at (-5.9,10.6) {
\begin{small}
\setlength\tabcolsep{0pt}
%\bgroup
%\def\arraystretch{0.5}
\begin{tabular}{ccccccccccc}
%\hline
	   & $\Delta_1^C$ &  $\Delta_1^R$ & $\Delta_2^C$ &  $\Delta_2^R$ & $\Delta_3^C$ &  $\Delta_3^R$ & $\Delta_4^C$ &  $\Delta_4^R$ & $\Sigma^C$ & $\Sigma^R$ \\
	$P_p$ & 12 & 0 & 12 & 10 & 6 & 0 & 6 & 5 & \textbf{36} & \textbf{15}  \\
	$P_c$ & 12 & 0 & 12 & 10 & 1 & 0 &  &  & \textbf{25} & \textbf{10}\\
%\hline
\end{tabular}
\end{small}
%\egroup
};
\node at (-5.75,9) {
\begin{small}
\setlength\tabcolsep{0pt}
%\bgroup
%\def\arraystretch{0.5}
\begin{tabular}{ccccccccccc}
%\hline
	   & $\Delta_1^C$ &  $\Delta_1^R$ & $\Delta_2^C$ &  $\Delta_2^R$ & $\Delta_3^C$ &  $\Delta_3^R$ & $\Delta_4^C$ &  $\Delta_4^R$ & $\Sigma^C$ & $\Sigma^R$ \\
	$P_p$ & 12 & 0 & 72 & 0 & 36 & 30 & 36 & 0 & \textbf{156} & \textbf{30}  \\
	$P_c$ & 12 & 0 & 72 & 0 & 216 & 180 &  &  & \textbf{300} & \textbf{ 180}\\
%\hline
\end{tabular}
\end{small}
%\egroup
};
\end{tikzpicture}

==> loop_caching_lensing3.tikz <==
\begin{tikzpicture}[transform shape]

% graph G
\node [circle, inner sep=1.2pt, fill=black] (eg) at (-8.8,12.2) {};
\node [circle, inner sep=1.2pt, fill=black] (v1) at (-8.2,12.8) {};
\node [circle, inner sep=1.2pt, fill=black] (v2) at (-7.6,12.2) {};
\node [circle, inner sep=1.2pt, fill=black] (v3) at (-8.2,11.6) {};
\draw [->, dashed]  (eg)  -- (v1);
\draw  [->]  (v1)  -- (v2);
\draw  [<-] (v2) -- (v3);
\draw  [<-, dashed] (v3) -- (eg);
\node [circle, inner sep=1.2pt, fill=black] (v5) at (-7,12.8) {};
\node [circle, inner sep=1.2pt, fill=black] (v6) at (-7,11.6) {};
\node [circle, inner sep=1.2pt, fill=black] (v7) at (-6.4,12.2) {};

\draw [->, dashed] (v2)  -- (v5);
\draw [->] (v5) -- (v7);
\draw [->, dashed]  (v2)  --  (v6);
\draw [->] (v6) --  (v7);

\node [circle, inner sep=1.2pt, fill=black] (v4) at (-5,12.8) {};
\node [circle, inner sep=1.2pt, fill=black] (v9) at (-5,11.6) {};
\node [circle, inner sep=1.2pt, fill=black] (v8) at (-4.4,12.2) {};
\node [circle, inner sep=1.2pt, fill=black] (v10) at (-3.8,12.8) {};
\node [circle, inner sep=1.2pt, fill=black] (v11) at (-3.8,11.6) {};
\node [circle, inner sep=1.2pt, fill=black] (v12) at (-3.2,12.2) {};
\node [circle, inner sep=1.2pt, fill=black] (v13) at (-2.6,12.8) {};
\node [circle, inner sep=1.2pt, fill=black] (v14) at (-2.6,11.6) {};
\draw [->, dashed]  (v4) edge (v8);
\draw [->, dashed]  (v9) edge (v8);
\draw [->]  (v8) edge (v10);
\draw [->]  (v8) edge (v11);
\draw [->, dashed]  (v10) edge (v12);
\draw [->]  (v12) edge (v13);
\draw [->, dashed]  (v11) edge (v12);
\draw [->]  (v12) edge (v14);

\node [circle, inner sep=1.2pt, fill=black] (v15) at (-8.2,12.5) {};
\node [circle, inner sep=1.2pt, fill=black] (v16) at (-8.2,12.3) {};
\node [circle, inner sep=1.2pt, fill=black] (v17) at (-8.2,12.1) {};
\node [circle, inner sep=1.2pt, fill=black] (v18) at (-8.2,11.9) {};
\node [circle, inner sep=1.2pt, fill=black] (v19) at (-7,12.5) {};
\node [circle, inner sep=1.2pt, fill=black] (v20) at (-7,12.3) {};
\node [circle, inner sep=1.2pt, fill=black] (v21) at (-7,12.1) {};
\node [circle, inner sep=1.2pt, fill=black] (v22) at (-7,11.9) {};
\node [circle, inner sep=1.2pt, fill=black] (v23) at (-5,12.5) {};
\node [circle, inner sep=1.2pt, fill=black] (v24) at (-5,12.3) {};
\node [circle, inner sep=1.2pt, fill=black] (v25) at (-5,12.1) {};
\node [circle, inner sep=1.2pt, fill=black] (v26) at (-5,11.9) {};
\node [circle, inner sep=1.2pt, fill=black] (v27) at (-3.8,12.5) {};
\node [circle, inner sep=1.2pt, fill=black] (v28) at (-3.8,12.3) {};
\node [circle, inner sep=1.2pt, fill=black] (v29) at (-3.8,12.1) {};
\node [circle, inner sep=1.2pt, fill=black] (v30) at (-3.8,11.9) {};
\node [circle, inner sep=1.2pt, fill=black] (v31) at (-2.6,12.5) {};
\node [circle, inner sep=1.2pt, fill=black] (v32) at (-2.6,12.3) {};
\node [circle, inner sep=1.2pt, fill=black] (v33) at (-2.6,12.1) {};
\node [circle, inner sep=1.2pt, fill=black] (v34) at (-2.6,11.9) {};
\draw [->, dashed]  (eg) edge (v15);
\draw[->, dashed]  (eg) edge (v16);
\draw[->, dashed]  (eg) edge (v17);
\draw[->, dashed]  (eg) edge (v18);
\draw  (v15) edge (v2);
\draw  (v16) edge (v2);
\draw  (v17) edge (v2);
\draw  (v18) edge (v2);
\draw[->, dashed]  (v2) edge (v19);
\draw[->, dashed]  (v2) edge (v20);
\draw[->, dashed]  (v2) edge (v21);
\draw[->, dashed]  (v2) edge (v22);
\draw  (v19) edge (v7);
\draw  (v20) edge (v7);
\draw  (v21) edge (v7);
\draw  (v22) edge (v7);
\draw[->, dashed]  (v23) edge (v8);
\draw[->, dashed]  (v24) edge (v8);
\draw[->, dashed]  (v25) edge (v8);
\draw[->, dashed]  (v26) edge (v8);
\draw  (v8) edge (v27);
\draw  (v8) edge (v28);
\draw  (v8) edge (v29);
\draw  (v8) edge (v30);
\draw [->, dashed] (v27) edge (v12);
\draw [->, dashed] (v28) edge (v12);
\draw [->, dashed] (v29) edge (v12);
\draw [->, dashed] (v30) edge (v12);
\draw  (v12) edge (v31);
\draw  (v12) edge (v32);
\draw  (v12) edge (v33);
\draw  (v12) edge (v34);
\node at (-9,12.7) {$G_1$};
\node at (-5.5,12.7) {$G_2$};
\node at (-8.6,11.8) {$a$};
\node at (-7.8,11.8) {$b$};
\node at (-7.4,11.8) {$a$};
\node at (-6.6,11.8) {$b$};
\node at (-4.7,12.7) {$a$};
\node at (-4.1,12.7) {$b$};
\node at (-3.5,12.7) {$a$};
\node at (-2.9,12.7) {$b$};
%\node at (-11.3,10.4) {$f_1$};
%\node at (-10,10.9) {$f_2$};
%\node at (-8.8,10.3) {$f_3$};




\node at (-5.9,10.6) {
\begin{small}
\setlength\tabcolsep{0pt}
%\bgroup
%\def\arraystretch{0.5}
\begin{tabular}{ccccccccccc}
%\hline
	    & $|\Delta_1^C|$ &  $|\Delta_1^R|$ & $|\Delta_2^C|$ &  $|\Delta_2^R|$ & $|\Delta_3^C|$ &  $|\Delta_3^R|$ & $|\Delta_4^C|$ &  $|\Delta_4^R|$ & $\Sigma^C$ & $\Sigma^R$ \\
	$P_{nc}$ & 12 & 0 & 12 & 10 & 6 & 0 & 6 & 5 & \textbf{36} & \textbf{15}  \\
	$P_{fc}$ & 12 & 0 & 12 & 10 & 1 & 0 &  &  & \textbf{25} & \textbf{10}\\
%\hline
\end{tabular}
\end{small}
%\egroup
};
\node at (-5.8,9.2) {
\begin{small}
\setlength\tabcolsep{0pt}
%\bgroup
%\def\arraystretch{0.5}
\begin{tabular}{ccccccccccc}
%\hline
	   & $|\Delta_1^C|$ &  $|\Delta_1^R|$ & $|\Delta_2^C|$ &  $|\Delta_2^R|$ & $|\Delta_3^C|$ &  $|\Delta_3^R|$ & $|\Delta_4^C|$ &  $|\Delta_4^R|$ & $\Sigma^C$ & $\Sigma^R$ \\
	$P_{nc}$ & 12 & 0 & 72 & 0 & 36 & 30 & 36 & 0 & \textbf{156} & \textbf{30}  \\
	$P_{fc}$ & 12 & 0 & 72 & 0 & 216 & \,180 &  &  & \textbf{300} & \textbf{ 180}\\
%\hline
\end{tabular}
\end{small}
%\egroup
};
\node at (-9.1,11.1) {$G_1$};
\node at (-9.1,9.7) {$G_2$};
\end{tikzpicture}

==> opt_methods.tikz <==
\begin{tikzpicture}[transform shape]

\node (start2) at (-8.8,10.2) {U};
\node [circle, draw, inner sep=1] (egq02) at (-8,10.6) {\state{q}[0]};
\draw [->] (start2) -- (-8.8,10.6) -- (egq02);
\node [circle, draw,  inner sep=1] (v8) at (-6,10.6) {\state{q}[2]};
\node [circle, draw,  inner sep=1] (v1) at (-7,10.6) {\state{q}[1]};
\node at (-8.6,11.4) {$P_1.W_1$:};
\draw [->]  (egq02) -- node [midway, below=3pt] {\append{a}} (v1);
\draw [->]  (v1) -- node [midway, below=1pt] {\append{b}} (v8);
\node [circle, double, draw,  inner sep=1] (v9) at (-5,10.6) {\state{q}[3]};
\draw [->] (v8) -- node [midway, below=3pt] {\append{c}} (v9);

\node (start2) at (-4,10.2) {U};
\node [circle, draw, inner sep=1] (egq02) at (-3.2,10.6) {\state{q}[0]};
\draw [->] (start2) -- (-4,10.6) -- (egq02);
\node [circle, draw,  inner sep=1] (v8) at (-1.2,10.6) {\state{q}[2]};
\node [circle, draw,  inner sep=1] (v1) at (-2.2,10.6) {\state{q}[1]};
\node at (-3.8,11.4) {$P_2.W_1$:};
\draw [->]  (egq02) -- node [midway, below=1pt] {\append{b}} (v1);
\draw [->]  (v1) -- node [midway, below=3pt] {\append{c}} (v8);
\node [circle, double, draw,  inner sep=1] (v9) at (-0.2,10.6) {\state{q}[3]};
\draw [->] (v8) -- node [midway, below=3pt] {\prepend{a}} (v9);





\end{tikzpicture}

==> opt_methods_2.tikz <==
\begin{tikzpicture}[transform shape]

\node (start2) at (-2.8,10.2) {U};
\node [circle, draw, inner sep=5] (egq02) at (-1.8,10.6) {};
\draw [->] (start2) -- (-2.8,10.6) -- (egq02);
\node [circle, draw, double,  inner sep=5] (v1) at (-0.8,10.6) {};
\draw  (-2.2,11) rectangle (-0.4,10.2);
\node at (-1.3,10.6) {$r_1$};
\node at (-2.8,11) {$W_{r_1}$:};
\node (start2) at (0.4,10.2) {\append{W_{r_1}}};
\node [circle, draw, inner sep=5] (egq02) at (1.4,10.6) {};
\draw [->] (start2) -- (0.4,10.6) -- (egq02);
\node [circle, draw, double,  inner sep=5] (v1) at (2.4,10.6) {};
\draw  (1,11) rectangle (2.8,10.2);
\node at (1.9,10.6) {$r_s$};
\node at (0.4,11) {$W_{r_s}$:};
\node [circle, draw, inner sep=5] (egq03) at (1.4,9) {};
\node [circle, draw, double,  inner sep=5] (v1) at (2.4,9) {};
\draw  (1,9.4) rectangle (2.8,8.6);
\node at (1.9,9) {$r_2$};
\node (start2) at (-2.4,8.6) {U};
\node [circle, draw, inner sep=1] (egq02) at (-1.6,9) {\state{q}[0]};
\draw [->] (start2) -- (-2.4,9) -- (egq02);
\node [circle, draw,  inner sep=1] (v1) at (-0.2,9) {\state{q}[1]};
\node at (-3,9) {$W$:};

\draw [->]  (egq02)  -- node [midway, below=3pt] {\append{W_{r_1}}} (v1);
\draw [->]  (v1)  -- node [pos=0.4, below=3pt] {\append{W_{r_s}}} (egq03);

\end{tikzpicture}

==> search_factors.tikz <==
\begin{tikzpicture}[transform shape]

\tikzstyle{gnode} = [circle, inner sep=1.2pt, fill=black]

% eg search cardinalities
\draw [dotted, fill=black!10!white, opacity=0.5] (-2,0.6) ellipse (0.6 and 1.6);
\draw [dotted, fill=black!10!white, opacity=0.5] (-0.4,0.6) ellipse (0.5 and 1.2);
\draw [dotted, fill=black!10!white, opacity=0.5] (-1.2,0.6) ellipse (0.4 and 0.6);

\node [gnode] (v1) at (-0.6,1.2) {};
\node [gnode] (v3) at (-0.8,0.6) {};
\node [gnode] (v5) at (-0.6,0) {};
\node [gnode] (v2) at (-0.2,1) {};
\node [gnode] (v4) at (0,0.6) {};
\node [gnode] (v6) at (-0.2,0.2) {};
\node [gnode] (v7) at (-2.4,0.6) {};
\draw [->]  (v1)  --  (v2);
\draw [->]  (v3)  --  (v4);
\draw [->]  (v5)  --  (v6);

\node [gnode] (v8) at (-2.2,1.6) {};
\node [gnode] (v9) at (-1.6,1.4) {};
\node [gnode] (v10) at (-2.4,1.2) {};
\node [gnode] (v11) at (-1.6,1) {};
\node [gnode] (v12) at (-1.6,0.6) {};
\node [gnode] (v13) at (-2.4,0) {};
\node [gnode] (v14) at (-1.6,0.2) {};
\node [gnode] (v15) at (-2.2,-0.4) {};
\node [gnode] (v16) at (-1.6,-0.2) {};
\draw [->]  (v8)  --  (v9);
\draw [->]  (v10) --  (v11);
\draw [->]  (v7) --  (v12);
\draw [->]  (v13) --  (v14);
\draw [->]  (v15) --  (v16);
\draw [->]  (v12)  --  (v3);
\node at (-1.2,-2) {\large a) search cardinality};

% eg solution redundancy
\node at (3,-2) {\large b) solution redundancy};

\draw [dotted, fill=black!10!white, opacity=0.5] (6.6,0.6) ellipse (0.1 and 0.2);
%\draw [dotted, fill=black!10!white, opacity=0.5] (5.8,0.6) ellipse (0.1 and 0.8);
\node [gnode, label={left:{$x$}}] (v24) at (1.8,0.2) {};
\node [gnode, label={right:{$y$}}] (v25) at (4.4,0.2) {};
\draw [dashed, ->, rounded corners=2mm] (v24) -- (2.8,0.8)  -- node [pos=0.5, above] {B$'$} (3.4,0.8) -- (v25);
\draw [dashed, ->, rounded corners=2mm] (v24) -- (2.8,-0.4) -- node [pos=0.5, below] {B} (3.4,-0.4) -- (v25);
\draw [dashed, ->, rounded corners=2mm] (v24) -- (2.4,1) -- (3.4,1.8) --  (3,2.2) -- node [pos=0.8, above] {C$'$} (2.6,1.8) --  (3.8,1) -- node [pos=0.1, above] {C} (v25);
\draw [dashed, ->, rounded corners=2mm] (v24) -- node [pos=0.5, fill=white] {A} (v25);

\node at (-2,2) {$a$};
\node at (-1.2,1) {$b$};

\node at (-0.4,1.6) {$c$};
\node [gnode] (v17) at (5.8,1.2) {};
\node [gnode] (v19) at (5.8,0.8) {};
\node [gnode] (v20) at (5.8,0.4) {};
\node [gnode] (v21) at (5.8,0) {};
\node [gnode] (v18) at (6.6,0.6) {};
\node [gnode] (v22) at (8,0.6) {};
\node [gnode] (v23) at (8.6,1.2) {};
\node [gnode] (v26) at (8.6,0.6) {};
\node [gnode] (v27) at (8.6,0) {};
\draw [->]  (v17) edge (v18);
\draw [->] (v19) edge (v18);
\draw [->] (v20) edge (v18);
\draw [->] (v21) edge (v18);
\draw [dashed, ->, rounded corners=2mm] (v18) -- (7,0.4) -- (7.6,0.8) -- (v22);
\draw [->] (v22) edge (v23);
\draw [->] (v22) edge (v26);
\draw [->] (v22) edge (v27);
\node at (5.4,0.6) {$x$};
\node at (9,0.6) {$y$};
\node at (7.2,0.2) {$r_s$};
\node at (7.2,-2) {\large c) sub-path sharing};
\node at (-2.8,0.6) {$x$};
\node at (0.4,0.6) {$y$};
\node at (6.2,1.2) {$r_1$};
\node at (8.2,0) {$r_2$};
\node (m1) at (7.2,1.6) {\sffamily shared seeds};
\node (m2) at (6.6,0.8) {};
\draw [draw=black!50!white, rounded corners=2mm] (m2.center) -- (6.6,1.2) -- (m1);
%\node at (7,-0.8) {\sffamily candidate seeds};;
\end{tikzpicture}
